Diff Diffusion: Predicting Edit Paths with Diffusion Models for Efficient Code Editing

Diffusion large language models (dLLMs) are appealing for code generation because they can update many tokens in parallel, yet many are optimized for sequence synthesis rather than edit prediction. This setting is poorly matched to modern AI-assisted IDEs, where edit prediction must infer the next code change from recent edits, the current file, and cursor-local context. Such changes are usually sparse and preserve most source tokens, so regenerating a full code segment wastes computation. We propose Diff Diffusion, a diffusion-inspired LLM framework for code editing that predicts edit paths from an original snippet to its revised form. Diff Diffusion represents denoising as structured edit operations, and combines this formulation with multi-stage training and efficient parallel decoding. By focusing computation on changed regions, Diff Diffusion supports accurate low-latency edits and multi-position parallel modification. Across public edit-completion benchmarks, edit-prediction evaluations, and online validation, Diff Diffusion matches or leads autoregressive baselines while delivering 2.78 times faster inference on public edit-completion benchmarks and a 39.0% P50 model-latency reduction in production. This work provides a new modeling perspective for AI applications that require high accuracy and low latency.

==> edit_distance_latency.tex <==
\begingroup
\sffamily
\small
\begin{tikzpicture}[x=1cm,y=0.010cm]
  \definecolor{ddblue}{RGB}{33,113,181}
\definecolor{ddar}{RGB}{70,70,70}
\definecolor{ddgrid}{RGB}{226,226,226}
\definecolor{ddaxis}{RGB}{40,40,40}

\foreach \y/\label in {0/0,50/50,100/100,150/150,200/200,250/250,300/300} {
  \draw[ddgrid] (0,\y) -- (7.55,\y);
  \draw[ddaxis] (-0.04,\y) -- (0,\y);
  \node[anchor=east,font=\scriptsize] at (-0.12,\y) {\label};
}

\draw[->,ddaxis] (0,0) -- (7.85,0);
\draw[->,ddaxis] (0,0) -- (0,318);
\node[anchor=north] at (3.78,-44) {Edit distance};
\node[anchor=south,rotate=90] at (-0.82,150) {Latency (ms)};

\foreach \x/\label in {0/{0--10},1.2/{11--20},2.4/{21--30},3.6/{31--60},4.8/{61--90},6.0/{91--120},7.2/{$>$120}} {
  \draw[ddaxis] (\x,0) -- (\x,-6);
  \node[anchor=north,font=\scriptsize] at (\x,-12) {\label};
}

\draw[very thick,ddar]
  (0,78) -- (1.2,93) -- (2.4,104) -- (3.6,121) --
  (4.8,139) -- (6.0,173) -- (7.2,213);
\foreach \x/\y in {0/78,1.2/93,2.4/104,3.6/121,4.8/139,6.0/173,7.2/213}
  \fill[ddar] (\x,\y) circle (1.5pt);

\draw[very thick,ddblue]
  (0,31) -- (1.2,49) -- (2.4,66) -- (3.6,84) --
  (4.8,104) -- (6.0,135) -- (7.2,197);
\foreach \x/\y in {0/31,1.2/49,2.4/66,3.6/84,4.8/104,6.0/135,7.2/197}
  \fill[ddblue] (\x,\y) circle (1.5pt);

\draw[very thick,ddar] (4.28,286) -- (4.58,286);
\fill[ddar] (4.43,286) circle (1.5pt);
\node[anchor=west,font=\scriptsize] at (4.66,286) {AR};
\draw[very thick,ddblue] (5.18,286) -- (5.48,286);
\fill[ddblue] (5.33,286) circle (1.5pt);
\node[anchor=west,font=\scriptsize] at (5.56,286) {Diff Diffusion};
\end{tikzpicture}
\endgroup

